Active vs. Passive: A Comparison of Automata Learning Paradigms for Network Protocols

Active automata learning became a popular tool for the behavioral analysis of communication protocols. The main advantage is that no manual modeling effort is required since a behavioral model is automatically inferred from a black-box system. However, several real-world applications of this technique show that the overhead for the establishment of an active interface might hamper the practical applicability. Our recent work on the active learning of Bluetooth Low Energy (BLE) protocol found that the active interaction creates a bottleneck during learning. Considering the automata learning toolset, passive learning techniques appear as a promising solution since they do not require an active interface to the system under learning. Instead, models are learned based on a given data set. In this paper, we evaluate passive learning for two network protocols: BLE and Message Queuing Telemetry Transport (MQTT). Our results show that passive techniques can correctly learn with less data than required by active learning. However, a general random data generation for passive learning is more expensive compared to the costs of active learning.

==> content/figures/automaton-5-states-nr52832.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick,text width=0.4cm,scale=0.6, every node/.style={scale=0.8}] 
	\node[state,initial, align=center,initial text=,initial where=left,font=\small\sffamily] (q0) {$q_0$};
	\node[state, align=center,right = 2.5cm of q0,font=\small\sffamily] (q1) {$q_1$};
	\node[state, align=center,right = 3cm of q1,font=\small\sffamily] (q4) {$q_4$};
	\node[state,align=center,below = 1cm of $(q4)!0.5!(q1)$,font=\small\sffamily] (q2) {$q_2$};
	\node[state, align=center,font=\small\sffamily, above = 1.1cm of $(q4)!0.5!(q1)$] (q3) {$q_3$};
	
	\path[->] (q0.45) edge[bend left=45,looseness=1.1] node [above right=-0.05cm and -0.6cm,text width=2.5cm] {connect\_req\,/ SM\_RSP} (q1.150)
	(q1.180) edge[] node [below right=0.01cm and -0.75cm,text width=2.5cm] {scan\,/ADV length\_rsp\,/DATA} (q0.0)
	(q1.60) edge[bend left=0] node [above left=0cm and -0.25cm, align=right,text width=2cm] {version\_req\,/ VERSION\_IND} (q3.200)
	(q1.270) edge[bend right=0] node [below left=0cm and -0.15cm, align=right,text width=1.75cm] {mtu\_req\,/ MTU\_RSP} (q2.180)
	(q2.0) edge[bend right=40] node [below right=-0.5cm and 0.25cm, align=left,text width=2cm] {version\_req\,/ VERSION\_IND} (q4.270)
	(q3.0) edge[bend left=40] node [above left=0.15cm and -0.65cm, align=left,text width=1.75cm] {mtu\_req\,/ MTU\_RSP} (q4.90)
	(q3.270) edge[bend left=40] node [above right=0cm and -0.15cm, align=left,text width=1.75cm] {} (q1.40)
	(q2.100) edge[bend right=40] node [above right=-0.7cm and 0.5cm, align=left,text width=2cm] {connect\_req\,/ SM\_RSP} (q1.320)
	(q4.180) edge[bend right=0] node [above right = 0.15cm and -0.25cm, align=left,text width=2cm] {connect\_req\,/ SM\_RSP} (q1.0)
	(q3.150) edge[bend right=40] node [above right = 0.05cm and -0.25cm, align=left,text width=2.5cm] {scan\,/ADV length\_rsp\,/DATA} (q0.100)
	(q4.20) edge[bend right=100,looseness=1.3] node [above right = 0cm and -0.25cm, align=left,text width=2.5cm] {scan\,/ADV length\_rsp\,/DATA} (q0.140)
	(q2.240) edge[bend left=40] node [below left = -1cm and 1.5cm, align=left,text width=2.5cm, align=right] {scan\,/ADV length\_rsp\,/DATA} (q0.270)
	(q0) edge[loop,in=200,out=260,looseness=4] node [below=0cm,text width=1cm] {+/+} (q0)
	(q1) edge[loop,in=140,out=80,looseness=4] node [above=-0.1cm,text width=1cm] {+/+} (q1)
	(q2) edge[loop,in=270,out=340,looseness=4] node [right=0.1cm,text width=3cm] {mtu\_req\,/\,MTU\_ERR +/+} (q2)
	(q3) edge[loop,in=290,out=350,looseness=4] node [right=0cm,text width=1cm] {+/+} (q3)
	(q3) edge[loop,in=130,out=60,looseness=4] node [above right=-0.05cm and -1.25cm,text width=2.5cm,align=right] {version\_req\,/\,DATA} (q3)
	(q4) edge[loop,in=0,out=290,looseness=4] node [above right=-0.25cm and 0cm,text width=3cm] {\mbox{+/+} \mbox{version\_req\,/\,DATA} mtu\_req\,/\,MTU\_ERR} (q4)
	;
\end{tikzpicture}

==> content/figures/ble-sequence-diagram.tex <==
\begin{tikzpicture}[thick,font=\footnotesize\sffamily]
	
	% boxes sequence diagram
	\node[draw,text width = 1.5cm,minimum height=0.75cm,text centered,fill=gray!20!white] (central) {\textbf{central}};
	\node[draw,text width = 1.5cm,minimum height=0.75cm,text centered,right= 4cm of central,fill=gray!20!white] (peripheral) {\textbf{peripheral}};
	\node[text width = 1.5cm,minimum height=0.25cm,text centered,below= 6cm of central] (central-bot) {};
	\node[text width = 1.5cm,minimum height=0.25cm,text centered,below= 6cm of peripheral] (peripheral-bot) {};
	
	% advertisements
	\node[text width = 0cm,minimum height=0.75cm,text centered,below right= 0.15cm and -0.88cm of peripheral] (ads-start) {};	
	\node[text width = 0cm,minimum height=0.75cm,text centered,below left= 0.15cm and 1.5cm of peripheral] (ads-end) {};
	
	% scan request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below left= 0.65cm and -0.88cm of central] (scan-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below right=  0.65cm and -0.88cm of peripheral] (scan-req-end) {};
	
	% scan response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of scan-req-end] (scan-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of scan-req-start] (scan-rsp-end) {};
	
	% connection request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = 0cm of scan-rsp-end] (con-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = 0cm of scan-rsp-start] (con-req-end) {};
	
	% connection response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of con-req-end] (con-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of con-req-start] (con-rsp-end) {};
	
	% feature request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = 0cm of con-rsp-end] (feature-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = 0cm of con-rsp-start] (feature-req-end) {};
	
	% feature response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of feature-req-end] (feature-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.2cm of feature-req-start] (feature-rsp-end) {};
	
	% pairing request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of feature-rsp-end] (pairing-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of feature-rsp-start] (pairing-req-end) {};
	
	% pairing response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.25cm of pairing-req-end] (pairing-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.25cm of pairing-req-start] (pairing-rsp-end) {};

	
	\draw
	(central.south) edge[->,>=latex] (central-bot.north)
	(peripheral.south) edge[->,>=latex] (peripheral-bot.north)
	
	(ads-start.west) edge[->,>=latex] (ads-end.east) node [above left, text width = 2cm] {advertisements}
	
	(scan-req-start.east) edge[->,>=latex] (scan-req-end.west) node [above right = -0.1cm and 2.25cm, text width = 1.5cm] {scan\_req}
	
	(scan-rsp-start.west) edge[->,>=latex,dashed] (scan-rsp-end.east) node [above left = -0.1cm and 1.75cm, text width = 1.5cm] {scan\_rsp}
	
	(con-req-start.east) edge[->,>=latex] (con-req-end.west) node [above right = -0.1cm and 1.75cm, text width = 3cm] {connection\_req}
	
	(con-rsp-start.west) edge[->,>=latex,dashed] (con-rsp-end.east) node [above left = -0.1cm and 0.75cm, text width = 3cm] {connection\_rsp}
	
	(feature-req-start.east) edge[<->,>=latex] (feature-req-end.west) node [above right = -0.1cm and 0.25cm, text width = 6cm] {\{length, feature, version, MTU\}\_req}
	
	(feature-rsp-start.west) edge[<->,>=latex,dashed] (feature-rsp-end.east) node [above left = -0.1cm and -0.75cm, text width = 6cm] {\{length, feature, version, MTU\}\_rsp}
	
	
	(pairing-req-start.east) edge[->,>=latex] (pairing-req-end.west) node [above right = -0.1cm and 2cm, text width = 6cm] {pairing\_req}
	
	(pairing-rsp-start.west) edge[->,>=latex,dashed] (pairing-rsp-end.east) node [above left = -0.1cm and -2.5cm, text width = 6cm] {pairing\_rsp}
	

	;
	
	
	% boxes states central
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below left = 0.85cm and -0.5cm of central] (scanning) {scanning};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.75cm of scanning] (initiating) {initiating};
	\node[draw,dashed,text width = 1.5cm,minimum height=1.25cm,text centered,rounded corners,below = 0.75cm of initiating] (connectionM) {connection };
	
		\draw
	(scanning.south) edge[->,>=stealth'] (initiating.north)
	(initiating.south) edge[->,>=stealth'] (connectionM.north)
	;
	
	% boxes states peripheral
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below right = 0.15cm and -0.5cm of peripheral] (advertising) {advertising};
	\node[draw,dashed,text width = 1.5cm,minimum height=1.25cm,text centered,rounded corners,right = 6.6cm of connectionM] (connectionP) {connection};
	
	\draw(advertising.south) edge[->,>=stealth'] (connectionP.north);
	
\end{tikzpicture}


==> content/figures/mat-framework.tex <==

	\begin{tikzpicture}[thick,font=\scriptsize\sffamily]
	\tikzstyle{bigbox} = [draw,font=\footnotesize\sffamily\bfseries,anchor=north,text centered,text depth = 3.7cm]
	\tikzstyle{tinybox} = [draw,font=\scriptsize\sffamily\bfseries ,minimum height = 0.75cm,  text width = 1.4cm,text centered]
	
	%\node[bigbox] (teacher)  at (0,0){Teacher};
	\node[bigbox,text width = 3.6cm] (teacher)  at (0,0){Teacher};
	\node[bigbox,text width = 2.2cm] (learner)  at (6,0){Learner};
	
	\node[tinybox, text width = 1.2cm] (ct) at  (-0.5,-1.3) {Model-Based Testing};
	\node[tinybox, text width = 1.2cm] (sut) at  (-0.5,-3.5) {System Under Learning};
	
	\node[tinybox, text width = 1.5cm] (obs-table) at  (6,-1.35) {Observation Table};
	
	\node[] (teacher-top-in) at (1.79,-1) {} ;
	\node[] (teacher-top-in-2) at (2.1,-1) {} ;
	\node[] (learner-top-out) at (4.9,-1) {} ;
	\node[] (ct-top) at (0.1,-1) {} ;
	
	\node[] (ct-bottom-out) at (0.1,-1.65) {} ;
	\node[] (ct-bottom-out-2) at (2.1,-1.65) {} ;
	\node[] (teacher-cex-out) at (1.79,-1.65) {} ;
	\node[] (learner-cex-in) at (4.9,-1.65) {} ;
	
	\node[] (perform-in) at (0,-1.2) {} ;
	
	\node[] (query-out) at (4.9,-3.2) {} ;
	\node[] (query-top-in-2) at (0.1,-3.2) {} ;
	\node[] (query-top-out-2) at (2.1,-3.2) {} ;
	\node[] (query-in) at (1.79,-3.2) {} ;
	\node[] (query-output-out-2) at (2.1,-3.8) {} ;
	\node[] (query-output-in-2) at (0.1,-3.8) {} ;
	\node[] (query-out-2) at (4.9,-3.8) {} ;
	\node[] (query-in-2) at (1.8,-3.8) {} ;
	
	\draw[->,>=stealth] (learner-top-out) edge (teacher-top-in) node [above left = -0.1cm and 0.25cm, text width = 6em, text centered] {equivalence query};
	\draw[->,>=stealth] (teacher-cex-out) edge (learner-cex-in) node [above  right= -0.1cm and 0.25cm, text width = 5em, text centered] {yes/counterexample};
	
	\draw[->,>=stealth] (query-out) edge (query-in) node [above left = -0.1cm and 0.25cm, text width = 5.5em, text centered] {output query};
	\draw[->,>=stealth] (query-in-2) edge (query-out-2) node [above right = -0.1cm and 0.4cm, text width = 5.5em, text centered] {query output};
	
	\draw[->,>=stealth] (query-top-out-2) edge (query-top-in-2) node [above left = -0.05cm and -0.2cm, text width = 5.5em, text centered] {input + \\ resets};
	\draw[->,>=stealth] (query-output-in-2) edge (query-output-out-2) node [above right = -0.05cm and -0.25cm, text width = 5.5em, text centered] {outputs};
	
	\draw[->,>=stealth,transform canvas={xshift=-0.1cm}] (ct) edge (sut) node [below left =0.6cm and -0.33cm, text width = 4.2em, text centered] {inputs + \\ resets};
	\draw[->,>=stealth,transform canvas={xshift=0.1cm}] (sut) edge (ct) node [above right =1.0cm and -0.33cm, text width = 4.2em, text centered] {outputs};
	
	\draw[->,>=stealth] (teacher-top-in-2) edge (ct-top) node [above left = -0.07cm and 0.2cm,  text width = 4em, text centered] {perform tests};
	\draw[->,>=stealth] (ct-bottom-out) edge (ct-bottom-out-2) node [above right = -0.05cm and 0.1cm, text width = 3.2em, text centered] {pass/fail tests};
	
	\end{tikzpicture}


==> content/figures/pta-automaton.tex <==
\begin{tikzpicture}[->,>=stealth',font=\sffamily,thick, node distance=3cm, every state/.style={thick}, initial text=$ $]
\node[state, initial, red] (q0) {$q_0$};
\node[state, right=1.25cm,red] (q1) {$q_1$};
\draw
(q0) edge[bend left, above] node[above]{$i_1/o_1$} (q1)
(q0) edge[loop below] node[]{$i_2/o_1$} (q2)
% (q0) edge[above] node[below left = 0cm and -0.2cm]{$i_2/o_1$} (q2)
(q1) edge[bend left, below] node{$i_1/o_2$} (q0);
\end{tikzpicture}

==> content/figures/pta-merged.tex <==
\begin{tikzpicture}[->,>=stealth',font=\sffamily,thick, node distance=2cm, every state/.style={thick}, initial text=$ $]
\node[state, initial, red] (q0) {$q_0$};
\node[state, above right = 0.5cm and 1cm of q0, red] (q1) {$q_1$};
\node[state, right of=q1, blue] (q3) {$q_3$};
\node[state, right of=q3] (q5) {$q_5$};
\draw
(q0) edge[above] node[above left = 0cm and -0.2cm]{$i_1/o_1$} (q1)
(q0) edge[loop below] node[]{$i_2/o_1$} (q2)
% (q0) edge[above] node[below left = 0cm and -0.2cm]{$i_2/o_1$} (q2)
(q1) edge[above] node{$i_1/o_2$} (q3)
(q3) edge[above] node{$i_1/o_1$} (q5);
\end{tikzpicture}

==> content/figures/pta.tex <==
\begin{tikzpicture}[->,>=stealth',font=\sffamily,thick, node distance=2cm, every state/.style={thick}, initial text=$ $]
\node[state, initial, red] (q0) {$q_0$};
\node[state, above right = 0.5cm and 1cm of q0, blue] (q1) {$q_1$};
\node[state, below right = 0.5cm and 1cm of q0, blue] (q2) {$q_2$};
\node[state, right of=q1] (q3) {$q_3$};
\node[state, right of=q2] (q4) {$q_4$};
\node[state, right of=q3] (q5) {$q_5$};
\draw
(q0) edge[above] node[above left = 0cm and -0.2cm]{$i_1/o_1$} (q1)
(q0) edge[above] node[below left = 0cm and -0.2cm]{$i_2/o_1$} (q2)
(q1) edge[above] node{$i_1/o_2$} (q3)
(q2) edge[above] node[below]{$i_1/o_1$} (q4)
(q3) edge[above] node{$i_1/o_1$} (q5);
\end{tikzpicture}
